GPU Offload in Rust: Portable, Safe, and Fast

High-performance GPU programming has traditionally forced a compromise between execution efficiency and memory safety. While Rust guarantees compile-time memory safety for host CPUs via its strict ownership model, applying these constraints to massively parallel GPU execution environments has previously mandated either vendor-locked Domain-Specific Languages (DSLs) or escaping to explicit unsafe raw pointers. This paper presents a zero-overhead, multi-vendor GPU compilation framework built natively into the Rust compiler (rustc) and LLVM backends. We leverage Rust's rich type system, ownership system, and strict aliasing guarantees (noalias) to efficiently manage and optimize data transfers through LLVM's Offload infrastructure. We expose the technical challenges of cross-vendor ABI lowering mismatches between Host and Device targets and introduce a two-pass compilation pipeline capable of safely handling both manual and compiler-generated memory movements. Evaluating our framework on RAJAPerf demonstrates that our rustc-based solution can generate competitive LLVM IR for GPU kernels, achieving a solid kernel performance against native, hand-optimized CUDA and HIP C++ baselines.

==> compilation_figure.tex <==
\begin{tikzpicture}[
  >=Latex,
  font=\small,
  node distance=10mm and 11mm,
  process/.style={
    draw,
    rectangle,
    rounded corners=3pt,
    align=center,
    minimum width=34mm,
    minimum height=10mm,
    inner sep=4pt
  },
  artifact/.style={
    draw,
    rounded corners=3pt,
    align=center,
    minimum width=34mm,
    minimum height=10mm,
    inner sep=4pt,
    fill=gray!10
  },
  automated/.style={
    process,
    pattern={
      Lines[
        angle=45,
        distance=7pt,
        line width=0.35pt
      ]
    },
    pattern color=gray!45
  },
  group/.style={
    draw,
    rounded corners,
    dashed,
    inner sep=8pt
  },
  arrow/.style={->, thick}
]

% ==========================================
% Pass 1: Host-Side Metadata Collection
% ==========================================
% marcelo: maybe this is a bit overexplained, feel free to change it :D
\node[process] (rustc1) {
  cargo host-metadata pass\\
  \texttt{-Zoffload=HostMetadata=<manifest>}\\
  {\footnotesize (codegen omitted)}
};

\node[process, right=of rustc1] (mono) {
  Monomorphization\\
  Collection\\
  {\footnotesize (force kernel monomorphization)}
};

\node[process, right=of mono] (filter) {
  Instance Filtering\\
  {\footnotesize (select only offload kernels)}
};

\node[artifact, right=of filter] (manifest) {
  Manifest Serialization\\
  \texttt{<manifest>}
};

% Pass 1 Internal Flow
\draw[arrow] (rustc1) -- (mono);
\draw[arrow] (mono) -- (filter);
\draw[arrow] (filter) -- (manifest);

% ==========================================
% Pass 2: Device-Side Compilation
% ==========================================
\node[process, below=28mm of rustc1] (rustc2) {
  cargo device pass\\
  \texttt{-Zoffload=Device=<manifest>}\\
  \texttt{--target <gpu-device-triple>}
};

\node[artifact, right=of rustc2] (devbc) {
  Device LLVM bitcode\\
  \texttt{device.bc}
};

\node[automated, right=of devbc] (packager) {
  [Automated] rustc Offload Packing\\
  {\footnotesize \texttt{clang-offload-packager}-equivalent}
};

\node[artifact, right=of packager] (hostout) {
  Packaged device image\\
  \texttt{device.bin}\\
  {\footnotesize (embeds \texttt{device.bc})}
};

% Pass 2 Internal Flow
\draw[arrow] (rustc2) -- (devbc);
\draw[arrow] (devbc) -- (packager);
\draw[arrow] (packager) -- (hostout);

% ==========================================
% Pass 3: Host-Side Compilation & Embedding (Grid Aligned)
% ==========================================
\node[process, below=28mm of rustc2] (rustc3) {
  cargo host pass\\
  \texttt{-Zoffload=Host}\\
  \texttt{--target <cpu-device-triple>}\\
  \texttt{/path/to/device.bin}
};

% Aligned under Column 2 (devbc)
\node[process] (lowering) at (devbc |- rustc3) {
  Lowered offload intrinsic\\
  from Rust to LLVM-IR
};

\node[process, below=10mm of lowering] (runtime) {
  Offload Runtime API\\
  {\footnotesize (Kernel launch \& memory mgmt)}
};

% Aligned under Column 3 (packager)
\node[artifact, rectangle, rounded corners=3pt, inner sep=0pt, minimum width=36mm] (hosto) at (packager |- rustc3) {
  \begin{tabular}{@{}c@{}}
    \rule{0pt}{3.5mm}\textbf{host.o}\\[1mm]\hline
    \rule{0pt}{3.5mm}\texttt{.text / .rodata}\\[1mm]\hline
    \rule{0pt}{3.5mm}\texttt{.llvm.offloading}\\[1mm]\hline
    \rule{0pt}{3.5mm}\texttt{llvm\_offload\_entries}\\[1mm]
  \end{tabular}
};

% Aligned under Column 4 (hostout)
\node[automated] (linker) at (hostout |- rustc3) {
  \texttt{clang-linker-wrapper}\\
  Linker \& Embedding Step\\
  {\footnotesize [Automation in progress]}
};

\node[artifact, below=10mm of linker] (finalbin) {
  \texttt{a.out}\\
  Host CPU binary\\
  {\footnotesize (contains embedded GPU image)}
};

% Pass 3 Internal Flow
\draw[arrow] (rustc3) -- (lowering);
\draw[arrow] (lowering) -- (hosto);
\draw[arrow] (hosto) -- (linker);
\draw[arrow] (linker) -- (finalbin);
\draw[arrow] (lowering) -- node[midway, right, font=\footnotesize] {lowers to} (runtime);

% ==========================================
% Overlap-Free Inter-Pass Arrow Routing
% ==========================================
\coordinate (pass1_drop) at ($(manifest.south)+(0,-13mm)$);
\coordinate (pass2_drop) at ($(hostout.south)+(0,-13mm)$);

\draw[arrow, dashed, rounded corners=4pt] 
  (manifest.south) -- (pass1_drop)
  -- (rustc2.north |- pass1_drop) -- (rustc2.north);

\draw[arrow, dashed, rounded corners=4pt] 
  (hostout.south) -- (pass2_drop)
  -- (rustc3.north |- pass2_drop) -- (rustc3.north);

% ==========================================
% Bounding Groups & Centered Title Placement
% ==========================================
\node[group, fit=(rustc1)(mono)(manifest)] (group1) {};
\node[font=\bfseries, above=2mm of group1.north] 
  {Pass 1: Host-Side Metadata Collection};

\node[group, fit=(rustc2)(devbc)(packager)(hostout)] (group2) {};
\node[font=\bfseries, above=2mm of group2.north] 
  {Pass 2: Device-Side Compilation};

\node[group, fit=(rustc3)(lowering)(runtime)(hosto)(linker)(finalbin)] (group3) {};
\node[font=\bfseries, above=2mm of group3.north] 
  {Pass 3: Host-Side Compilation \& Embedding};

\end{tikzpicture}
